The ATLASGAL survey: The sample of young massive cluster progenitors

The progenitors of high-mass stars and clusters are still challenging to recognise. Only unbiased surveys, sensitive to compact regions of high dust column density, can unambiguously reveal such a small population of particularly massive and cold clumps. Here we study a flux limited sample of compact sources from the ATLASGAL survey to identify a sample of candidate progenitors of massive clusters in the inner Galaxy. Sensitive mid-infrared data at 21-24 $\mu$m from the WISE and MIPSGAL surveys were explored to search for embedded objects, and complementary spectroscopic data were used to investigate their stability and star formation activity. Based on such ancillary data we identify an unbiased sample of infrared-quiet massive clumps in the Galaxy that potentially represent the earliest stages of massive cluster formation. An important fraction of this sample consists of sources that have not been studied in detail before. Comparing their properties to clumps hosting more evolved embedded objects, we find that they exhibit similar physical properties in terms of mass and size, suggesting that infrared-quiet massive clumps are not only capable of forming high-mass stars, but likely also follow a single evolutionary track leading to the formation of massive clusters. The majority of the sources are not in virial-equilibrium, suggesting collapse on the clump scale. This is in line with the low number of infrared-quiet massive clumps and earlier findings that star formation, in particular for high-mass objects is a fast, dynamic process. We propose a scenario in which massive clumps start to fragment and collapse before their final mass is accumulated indicating that strong self-gravity and global collapse is needed to build up rich clusters and the most massive stars.

==> (inline-0) <==
\begin{longtable}{lrrrrccccccccccccccc}
\caption{Flux limited sample of ATLASGAL sources with distance estimate and the corresponding dust properties.}\label{tab:table-dust}\\
\hline\hline
\small
ATLASGAL\tablefootmark{a} & Gal. long. & Gal. lat. & $F_\nu$ & $S_\nu$ & $\Theta_{\rm A}\times\Theta_{\rm B}$ & PA & $d$\tablefootmark{b} & $d_{\rm min}$ & $d_{\rm max}$ & Ref. & $M_{\rm corr}$ & $R_{\rm 90}$ & $\Sigma$ & $\bar{n}$  & IRq & GMC/SIRDC & EGO\\
   source name        & [$^\circ$]  & [$^\circ$] & [Jy/beam] & [Jy] &  [\arcsec$\times$\arcsec] & [$^\circ$] & [kpc] &  [kpc] & [kpc] & & [\msol] & [pc] & [g\,cm$^{-2}$] & [$\times10^4$\,cm$^{-3}$] & & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ATLASGAL\tablefootmark{a} & Gal. long. & Gal. lat. & $F_\nu$ & $S_\nu$ & $\Theta_{\rm A}\times\Theta_{\rm B}$ & PA & $d$\tablefootmark{b} & $d_{\rm min}$ & $d_{\rm max}$ & Ref. & $M_{\rm corr}$ & $R_{\rm 90}$ & $\Sigma$ & $\bar{n}$  & IRq & GMC/SIRDC & EGO \\
   source name        & [$^\circ$]  & [$^\circ$] & [Jy/beam] & [Jy] &  [\arcsec$\times$\arcsec] & [$^\circ$] & [kpc] &  [kpc] & [kpc] & & [\msol] & [pc] & [g\,cm$^{-2}$] & [$\times10^4$\,cm$^{-3}$] & & & \\
\hline\endhead
\hline
\endfoot
G300.9688+1.1456   &  300.9688   &      1.1456   &    6.5   &   16.2   &  32.1  $\times$    28.4   &   125   &     4.3   &     1.6   &     7.0   &  (1)   &     920   &     0.4   &     0.4   &     5.3   &  n  &                    --  &                    --  \\
G301.1365-0.2256$^\star$   &  301.1365   &     -0.2256   &   21.4   &   34.5   &  26.3  $\times$    22.6   &   102   &     4.2   &     3.5   &    10.4   &  (1)   &    1877   &     0.3   &     1.8   &    43.6   &  n  &         301.147-0.228  &                    --  \\
G305.2083+0.2063$^\star$   &  305.2083   &      0.2063   &   13.5   &   26.1   &  29.7  $\times$    24.0   &    15   &     3.5   &     1.5   &     6.6   &  (17)   &     985   &     0.3   &     0.9   &    21.0   &  n  &  G305/ SIRDC 305.209+0.205  &                    --  \\
G305.2703-0.0090   &  305.2703   &     -0.0090   &    6.7   &   18.8   &  37.3  $\times$    27.9   &   126   &     3.5   &     1.3   &     4.9   &  (17)   &     710   &     0.4   &     0.3   &     5.6   &  n  &  G305/ SIRDC 305.270-0.018  &                    --  \\
G305.3570+0.2033   &  305.3570   &      0.2033   &    7.6   &   20.5   &  35.0  $\times$    28.4   &    66   &     3.5   &     1.5   &     6.6   &  (17)   &     774   &     0.4   &     0.4   &     6.7   &  n  &                  G305  &                    --  \\
G305.3617+0.1514   &  305.3617   &      0.1514   &    5.4   &    9.6   &  29.1  $\times$    22.3   &    80   &     3.5   &     1.5   &     6.6   &  (17)   &     361   &     0.2   &     0.4   &    10.5   &  n  &                  G305  &                    --  \\
G305.3666+0.2130   &  305.3666   &      0.2130   &    5.7   &   10.2   &  26.5  $\times$    24.8   &    80   &     3.5   &     1.3   &     6.6   &  (17)   &     792   &     0.2   &     0.9   &    22.0   &  y  &  G305/ SIRDC 305.364+0.215  &                    --  \\
G305.7994-0.2445   &  305.7994   &     -0.2445   &   11.7   &   16.1   &  23.6  $\times$    21.6   &    92   &     3.5   &     1.5   &    12.0   &  (17)   &    1251   &     0.2   &     2.8   &   101.6   &  y  &                  G305  &                    --  \\
G307.5610-0.5873   &  307.5610   &     -0.5873   &    5.8   &   11.9   &  29.7  $\times$    25.6   &   105   &     3.5   &     1.3   &     6.6   &  (17)   &     448   &     0.3   &     0.4   &     7.9   &  n  &                  G305  &                    --  \\
G309.9212+0.4779   &  309.9212   &      0.4779   &    6.8   &   14.1   &  29.7  $\times$    25.7   &    89   &     4.3   &     2.3   &     5.4   &  (1)   &     802   &     0.4   &     0.4   &     7.5   &  n  &                  Ws54  &                    --  \\
G311.6261+0.2901   &  311.6261   &      0.2901   &    7.0   &   13.1   &  28.9  $\times$    23.8   &    96   &     5.5   &     3.5   &     8.0   &  (1)   &    1220   &     0.4   &     0.5   &     7.5   &  n  &                  Ws69  &                    --  \\
G314.2198+0.2707   &  314.2198   &      0.2707   &    6.7   &   15.9   &  35.9  $\times$    24.6   &   106   &     7.8   &     5.8   &     9.3   &  (1)   &    2987   &     0.7   &     0.4   &     3.1   &  n  &                  Ws88  &                    --  \\
G316.7985-0.0554   &  316.7985   &     -0.0554   &    6.7   &   21.0   &  47.6  $\times$    24.1   &    49   &     2.5   &     1.5   &     6.6   &  (1)   &     404   &     0.3   &     0.3   &     7.0   &  n  &                  G317  &                    --  \\
G316.8131-0.0589   &  316.8131   &     -0.0589   &    5.6   &   17.1   &  39.8  $\times$    28.1   &    13   &     2.5   &     1.1   &     4.0   &  (1)   &     329   &     0.3   &     0.3   &     6.0   &  n  &  G317/ SIRDC 316.821-0.062  &                    --  \\
G318.0494+0.0861   &  318.0494   &      0.0861   &    7.0   &   12.9   &  26.7  $\times$    25.5   &    -5   &     9.6   &     4.0   &     9.6   &  (1)   &    3658   &     0.7   &     0.5   &     4.4   &  n  &        SIRDC 318.038+0.086  &                    --  \\
G318.9471-0.1969   &  318.9471   &     -0.1969   &    7.0   &   12.6   &  27.1  $\times$    24.7   &    55   &    10.7   &     4.0   &    10.7   &  (1)   &    4454   &     0.8   &     0.5   &     4.1   &  n  &         SIRDC 318.957-0.199  &                    --  \\
G320.2325-0.2844   &  320.2325   &     -0.2844   &    6.3   &   12.1   &  28.9  $\times$    24.6   &     2   &     3.9   &     2.7   &     5.4   &  (1)   &    1162   &     0.3   &     0.9   &    18.1   &  y  &  Ws120/ SIRDC 320.243-0.293  &                    --  \\
G321.9348-0.0066   &  321.9348   &     -0.0066   &    6.3   &   11.8   &  27.1  $\times$    25.4   &    92   &     1.8   &     0.6   &     3.0   &  (1)   &     242   &     0.1   &     0.9   &    42.5   &  y  &        SIRDC 321.936-0.003  &          G321.94-0.01  \\
G322.1581+0.6354   &  322.1581   &      0.6354   &   15.1   &   30.3   &  29.9  $\times$    24.7   &   143   &     3.2   &     2.1   &     4.3   &  (1)   &     956   &     0.3   &     1.0   &    24.0   &  n  &  RCW92/ SIRDC 322.149+0.639  &                    --  \\
G322.1632+0.6221   &  322.1632   &      0.6221   &    9.1   &   21.1   &  32.8  $\times$    25.9   &   128   &     3.2   &     2.1   &     4.3   &  (1)   &     664   &     0.3   &     0.5   &    11.2   &  n  &  RCW92/ SIRDC 322.162+0.615  &                    --  \\
G322.9314+1.3933   &  322.9314   &      1.3933   &   15.8   &   24.2   &  25.5  $\times$    22.1   &   118   &     2.0   &     1.0   &     3.0   &  (1)   &     613   &     0.1   &     3.1   &   164.5   &  y  &                    --  &                    --  \\
G323.4589-0.0800   &  323.4589   &     -0.0800   &    5.4   &   13.3   &  32.6  $\times$    27.8   &   145   &     3.8   &     2.7   &     4.9   &  (1)   &     593   &     0.4   &     0.3   &     5.1   &  n  &        SIRDC 323.471-0.081  &                    --  \\
G323.7407-0.2635   &  323.7407   &     -0.2635   &    9.6   &   15.8   &  27.6  $\times$    21.9   &   124   &     2.8   &     1.7   &     3.9   &  (1)   &     783   &     0.2   &     1.6   &    57.5   &  y  &        SIRDC 323.738-0.270  &                    --  \\
G324.2006+0.1208   &  324.2006   &      0.1208   &    9.6   &   17.1   &  28.7  $\times$    23.0   &    78   &     8.7   &     6.9   &     9.9   &  (1)   &    4000   &     0.6   &     0.7   &     7.1   &  n  &                    --  &                    --  \\
G326.4745+0.7027   &  326.4745   &      0.7027   &   12.8   &   24.4   &  28.4  $\times$    24.8   &    80   &     2.5   &     2.0   &     4.2   &  (1)   &     964   &     0.2   &     1.8   &    58.6   &  y  &  RCW95/ SIRDC 326.476+0.706  &                    --  \\
G326.6411+0.6127   &  326.6411   &      0.6127   &    8.0   &   18.0   &  29.9  $\times$    27.6   &    44   &     2.5   &     2.0   &     4.2   &  (1)   &     710   &     0.2   &     1.0   &    27.2   &  y  &                 RCW95  &                    --  \\
G326.6577+0.5941$^\star$   &  326.6577   &      0.5941   &    6.1   &   26.2   &  44.5  $\times$    35.8   &    36   &     2.5   &     2.0   &     4.2   &  (1)   &     503   &     0.4   &     0.3   &     4.4   &  n  &                 RCW95  &                    --  \\
G326.6706+0.5539   &  326.6706   &      0.5539   &    5.9   &   10.0   &  27.4  $\times$    22.8   &   130   &     2.5   &     2.0   &     4.2   &  (1)   &     396   &     0.2   &     1.0   &    36.2   &  y  &  RCW95/ SIRDC 326.678+0.549  &                    --  \\
G326.7236+0.6148   &  326.7236   &      0.6148   &    7.6   &   15.2   &  29.3  $\times$    25.1   &   105   &     2.5   &     2.0   &     4.2   &  (1)   &     292   &     0.2   &     0.5   &    15.6   &  n  &  RCW95/ SIRDC 326.726+0.598  &                    --  \\
G327.2921-0.5792$^\star$   &  327.2921   &     -0.5792   &   49.2   &   71.2   &  24.8  $\times$    21.5   &     0   &     2.5   &     2.0   &     4.2   &  (1)   &    2815   &     0.1   &    10.6   &   498.4   &  y  &                  G327  &                    --  \\
G327.3005-0.5509   &  327.3005   &     -0.5509   &   11.3   &   32.3   &  37.6  $\times$    28.1   &    63   &     2.5   &     2.0   &     4.2   &  (1)   &     621   &     0.3   &     0.6   &    12.9   &  n  &                  G327  &                    --  \\
G327.3039-0.5775   &  327.3039   &     -0.5775   &    7.1   &   21.3   &  50.0  $\times$    22.0   &   147   &     2.5   &     2.0   &     4.2   &  (1)   &     843   &     0.3   &     0.7   &    15.9   &  y  &  G327/ SIRDC 327.306-0.566  &                    --  \\
G327.4024+0.4436   &  327.4024   &      0.4436   &   10.4   &   18.6   &  26.7  $\times$    24.7   &   102   &     5.0   &     3.5   &     6.0   &  (1)   &    2943   &     0.4   &     1.6   &    27.7   &  y  &         SIRDC 327.397+0.439  &          G327.40+0.44  \\
G328.2353-0.5481   &  328.2353   &     -0.5481   &    8.0   &   19.9   &  34.3  $\times$    26.7   &   143   &     2.5   &     2.0   &     4.2   &  (1)   &     788   &     0.2   &     0.9   &    23.0   &  y  &   MSDCX G328.25-00.51  &                    --  \\
G328.2551-0.5321   &  328.2551   &     -0.5321   &    8.3   &   15.0   &  28.3  $\times$    23.4   &   -31   &     2.5   &     2.0   &     4.2   &  (1)   &     591   &     0.2   &     1.3   &    43.9   &  y  &   MSDCX G328.25-00.51  &                    --  \\
G328.3073+0.4301   &  328.3073   &      0.4301   &    9.3   &   16.7   &  28.6  $\times$    23.2   &    79   &    10.0   &     8.2   &    10.8   &  (1)   &    5140   &     0.7   &     0.7   &     5.9   &  n  &                    --  &                    --  \\
G328.5670-0.5344   &  328.5670   &     -0.5344   &   11.3   &   24.4   &  33.6  $\times$    23.7   &   -21   &     2.5   &     2.0   &     4.2   &  (1)   &     469   &     0.2   &     0.7   &    19.9   &  n  &                 RCW99  &                    --  \\
G328.5763-0.5303   &  328.5763   &     -0.5303   &    5.4   &   10.1   &  28.6  $\times$    24.1   &    23   &     2.5   &     2.0   &     4.2   &  (1)   &     194   &     0.2   &     0.4   &    12.6   &  n  &                 RCW99  &                    --  \\
G328.8087+0.6328$^\star$   &  328.8087   &      0.6328   &   23.2   &   40.6   &  26.8  $\times$    24.1   &   138   &     2.5   &     2.0   &     4.2   &  (1)   &    1607   &     0.2   &     3.6   &   130.1   &  n  &        SIRDC 328.798+0.625  &                    --  \\
G329.0303-0.2022$^\star$  &  329.0303   &     -0.2022   &    8.8   &   29.4   &  51.0  $\times$    24.1   &   101   &     2.5   &     2.0   &     4.2   &  (1)   &    1162   &     0.3   &     0.8   &    17.2   &  y  &         SIRDC 329.028-0.202  &                    --  \\
G329.1835-0.3147   &  329.1835   &     -0.3147   &    6.4   &   11.3   &  28.5  $\times$    22.7   &    86   &     4.2   &     3.5   &     5.0   &  (1)   &    1257   &     0.3   &     1.0   &    21.3   &  y  &        SIRDC 329.186-0.317  &          G329.18-0.31  \\
G329.3382+0.1471   &  329.3382   &      0.1471   &    8.1   &   17.8   &  30.5  $\times$    26.6   &    15   &     5.7   &     4.7   &     8.8   &  (1)   &    1775   &     0.5   &     0.5   &     6.0   &  n  &                    --  &                    --  \\
G329.4058-0.4589   &  329.4058   &     -0.4589   &    6.4   &   14.8   &  29.2  $\times$    29.2   &    97   &    10.5   &     9.6   &    11.4   &  (1)   &    5029   &     1.0   &     0.4   &     2.4   &  n  &                    --  &                    --  \\
G330.2948-0.3945   &  330.2948   &     -0.3945   &    5.8   &   10.9   &  26.6  $\times$    25.9   &    29   &    10.2   &     9.3   &    11.1   &  (1)   &    3494   &     0.8   &     0.4   &     3.4   &  n  &                    --  &                    --  \\
G330.8788-0.3681$^\star$  &  330.8788   &     -0.3681   &   16.9   &   28.1   &  26.1  $\times$    23.4   &    82   &     4.2   &     3.5   &     5.0   &  (1)   &    3132   &     0.3   &     2.8   &    65.5   &  y  &                    --  &                    --  \\
G330.9545-0.1828$^\star$  &  330.9545   &     -0.1828   &   45.0   &   64.6   &  24.4  $\times$    21.7   &    69   &    10.0   &     8.2   &    10.8   &  (1)   &   19909   &     0.5   &     4.8   &    57.0   &  n  &        SIRDC  330.947-0.180  &                    --  \\
G331.1322-0.2446   &  331.1322   &     -0.2446   &   12.3   &   20.4   &  25.2  $\times$    24.2   &   123   &    10.0   &     8.2   &    10.8   &  (1)   &    6283   &     0.6   &     1.0   &     9.8   &  n  &         SIRDC 331.134-0.258  &                    --  \\
G331.2800-0.1888   &  331.2800   &     -0.1888   &    6.7   &   12.8   &  28.8  $\times$    24.6   &    19   &    10.0   &     8.2   &    10.8   &  (1)   &    3953   &     0.8   &     0.5   &     3.7   &  n  &                    --  &                    --  \\
G331.4423-0.1871   &  331.4423   &     -0.1871   &    5.2   &    8.7   &  26.3  $\times$    23.5   &   124   &    10.0   &     8.2   &    10.8   &  (1)   &    5527   &     0.7   &     0.9   &     8.2   &  y  &                    --  &                    --  \\
G331.5122-0.1033   &  331.5122   &     -0.1033   &   12.0   &   20.4   &  28.6  $\times$    21.9   &    -2   &    10.0   &     8.2   &    10.8   &  (1)   &    6288   &     0.7   &     0.9   &     8.9   &  n  &                    --  &                    --  \\
G331.5559-0.1221   &  331.5559   &     -0.1221   &    7.5   &   12.4   &  26.2  $\times$    23.3   &   128   &    10.0   &     8.2   &    10.8   &  (1)   &    3831   &     0.6   &     0.6   &     5.9   &  n  &                    --  &                    --  \\
G332.0946-0.4210$^\star$   &  332.0946   &     -0.4210   &    6.3   &   13.0   &  28.7  $\times$    26.3   &    74   &     4.2   &     3.5   &     5.0   &  (1)   &     706   &     0.3   &     0.4   &     7.3   &  n  &                RCW106  &                    --  \\
G332.2949-0.0940   &  332.2949   &     -0.0940   &    6.4   &   12.9   &  32.2  $\times$    22.9   &    33   &     4.2   &     3.5   &     5.0   &  (1)   &     700   &     0.3   &     0.4   &     7.8   &  n  &                    --  &                    --  \\
G332.8262-0.5493$^\star$   &  332.8262   &     -0.5493   &   30.4   &   51.4   &  26.4  $\times$    23.6   &    86   &     4.2   &     3.5   &     5.0   &  (1)   &    2794   &     0.3   &     2.4   &    54.3   &  n  &                RCW106  &                    --  \\
G332.9630-0.6781   &  332.9630   &     -0.6781   &    7.0   &   15.4   &  28.6  $\times$    28.3   &    34   &     4.2   &     3.5   &     5.0   &  (1)   &    1724   &     0.4   &     0.9   &    14.7   &  y  &       SIRDC  332.962-0.676  &          G332.96-0.68  \\
G333.0164+0.7654   &  333.0164   &      0.7654   &    7.4   &   23.9   &  40.2  $\times$    29.7   &     9   &     4.2   &     3.5   &     5.0   &  (1)   &    1297   &     0.5   &     0.3   &     4.3   &  n  &       SIRDC  333.012+0.774  &                    --  \\
G333.0670-0.4467   &  333.0670   &     -0.4467   &    9.7   &   22.0   &  34.6  $\times$    24.1   &    75   &     4.2   &     3.5   &     5.0   &  (1)   &    1193   &     0.4   &     0.6   &     9.4   &  n  &  G333.1-0.4/ SIRDC 333.073-0.441  &                    --  \\
G333.1205-0.4336   &  333.1205   &     -0.4336   &    7.2   &   16.2   &  35.6  $\times$    23.1   &    63   &     4.2   &     3.5   &     5.0   &  (1)   &     877   &     0.4   &     0.4   &     7.2   &  n  &  G333.1-0.4/ SIRDC 333.117-0.428  &                    --  \\
G333.1276-0.4398   &  333.1276   &     -0.4398   &    7.0   &   11.9   &  30.7  $\times$    20.5   &   -12   &    11.9   &     3.5   &    12.9   &  (1)   &    5190   &     0.8   &     0.5   &     4.3   &  n  &            G333.1-0.4  &                    --  \\
G333.1288-0.4243$^\star$   &  333.1288   &     -0.4243   &    7.1   &   13.3   &  29.6  $\times$    23.3   &   129   &     4.2   &     3.5   &     5.0   &  (1)   &     719   &     0.3   &     0.5   &     9.9   &  n  &  G333.1-0.4/ SIRDC 333.117-0.428  &                    --  \\
G333.1298-0.5602   &  333.1298   &     -0.5602   &    6.9   &   18.9   &  34.9  $\times$    29.0   &    65   &     4.2   &     3.5   &     5.0   &  (1)   &    2112   &     0.4   &     0.7   &    10.2   &  y  &            G333.1-0.4  &                    --  \\
G333.1341-0.4314$^\star$   &  333.1341   &     -0.4314   &   21.7   &   54.2   &  31.8  $\times$    29.0   &   106   &     4.2   &     3.5   &     5.0   &  (1)   &    2946   &     0.4   &     1.2   &    17.8   &  n  &            G333.1-0.4  &                    --  \\
G333.2332-0.0606   &  333.2332   &     -0.0606   &    6.5   &   10.8   &  26.8  $\times$    22.9   &    65   &    10.3   &     9.5   &    11.2   &  (1)   &    7229   &     0.7   &     1.1   &    10.1   &  y  &            G333.1-0.4  &                    --  \\
G333.2841-0.3868$^\star$   &  333.2841   &     -0.3868   &   12.3   &   37.5   &  38.1  $\times$    29.5   &    78   &     4.2   &     3.5   &     5.0   &  (1)   &    2038   &     0.5   &     0.6   &     7.7   &  n  &                RCW106  &                    --  \\
G333.4659-0.1641   &  333.4659   &     -0.1641   &    8.1   &   17.9   &  31.2  $\times$    26.1   &    85   &     4.2   &     3.5   &     5.0   &  (1)   &    1997   &     0.4   &     1.0   &    16.7   &  y  &                    --  &                    --  \\
G333.6036-0.2130$^\star$   &  333.6036   &     -0.2130   &   32.1   &   97.4   &  41.3  $\times$    27.1   &    15   &     4.2   &     3.5   &     5.0   &  (1)   &    5292   &     0.5   &     1.6   &    20.3   &  n  &                RCW106  &                    --  \\
G335.5857-0.2906   &  335.5857   &     -0.2906   &   11.2   &   21.5   &  29.5  $\times$    23.9   &    85   &     3.8   &     2.0   &     4.2   &  (1)   &    1964   &     0.3   &     1.6   &    33.9   &  y  &  SIRDC 335.579-0.292\  &          G335.59-0.29  \\
G335.7896+0.1737$^\star$   &  335.7896   &      0.1737   &    8.2   &   17.7   &  31.9  $\times$    24.8   &    91   &     3.8   &     2.0   &     4.2   &  (1)   &    1617   &     0.3   &     1.0   &    19.8   &  y  &                    --  &                    --  \\
G336.0177-0.8283   &  336.0177   &     -0.8283   &    8.2   &   13.7   &  28.1  $\times$    21.9   &    86   &     3.8   &     2.0   &     4.2   &  (1)   &    1249   &     0.2   &     1.4   &    34.3   &  y  &                    --  &                    --  \\
G336.3684-0.0046   &  336.3684   &     -0.0046   &    5.3   &   10.6   &  27.7  $\times$    26.4   &   133   &     6.3   &     5.5   &     9.9   &  (1)   &    1293   &     0.5   &     0.3   &     4.4   &  n  &       SIRDC  336.370+0.002  &                    --  \\
G336.4848-1.4839   &  336.4848   &     -1.4839   &    5.2   &   11.0   &  30.8  $\times$    25.5   &   109   &     1.8   &     1.2   &     2.7   &  (1)   &     109   &     0.2   &     0.3   &    12.9   &  n  &                RCW109  &                    --  \\
G336.4874-1.4729   &  336.4874   &     -1.4729   &   10.1   &   36.1   &  43.2  $\times$    30.4   &   151   &     1.8   &     1.2   &     2.7   &  (1)   &     360   &     0.2   &     0.5   &    12.4   &  n  &                RCW108  &                    --  \\
G336.4974-1.4712   &  336.4974   &     -1.4712   &    5.7   &   14.9   &  40.0  $\times$    24.2   &   111   &     1.8   &     1.2   &     2.7   &  (1)   &     148   &     0.2   &     0.3   &    10.1   &  n  &                RCW108  &                    --  \\
G336.8242+0.0269   &  336.8242   &      0.0269   &    5.1   &   13.3   &  33.8  $\times$    28.7   &    50   &    11.1   &    10.4   &    12.0   &  (1)   &    5044   &     1.1   &     0.3   &     1.5   &  n  &      SIRDC   336.826+0.026  &                    --  \\
G336.9827-0.0045   &  336.9827   &     -0.0045   &    7.3   &   11.8   &  27.1  $\times$    22.1   &    70   &     7.7   &     6.0   &    10.2   &  (1)   &    2160   &     0.5   &     0.6   &     7.9   &  n  &        SIRDC 336.984-0.009  &                    --  \\
G336.9944-0.0270   &  336.9944   &     -0.0270   &   10.3   &   15.0   &  25.0  $\times$    21.5   &    56   &     7.7   &     6.0   &    10.2   &  (1)   &    2732   &     0.4   &     1.1   &    15.9   &  n  &                    --  &                    --  \\
G337.1212-0.1741   &  337.1212   &     -0.1741   &    5.6   &   16.6   &  35.8  $\times$    30.7   &    80   &    11.2   &    10.4   &    12.0   &  (1)   &    6413   &     1.3   &     0.3   &     1.4   &  n  &                    --  &                    --  \\
G337.4052-0.4024$^\star$   &  337.4052   &     -0.4024   &   17.2   &   31.7   &  26.8  $\times$    25.3   &   118   &     3.6   &     1.8   &     3.5   &  (1)   &    1263   &     0.3   &     1.2   &    29.0   &  n  &      SIRDC   337.402-0.395  &                    --  \\
G337.7045-0.0535$^\star$   &  337.7045   &     -0.0535   &   12.7   &   21.5   &  25.8  $\times$    24.2   &    -4   &    12.5   &    10.5   &    15.0   &  (1)   &   21296   &     0.8   &     2.1   &    15.6   &  y  &                    --  &                    --  \\
G337.7129+0.0874   &  337.7129   &      0.0874   &    8.9   &   12.4   &  24.4  $\times$    21.1   &    47   &    11.1   &    10.4   &    12.0   &  (1)   &    9677   &     0.6   &     2.1   &    23.4   &  y  &       SIRDC  337.721+0.081  &                    --  \\
G337.9154-0.4773$^\star$   &  337.9154   &     -0.4773   &   22.9   &   36.6   &  24.3  $\times$    24.3   &   111   &     3.6   &     1.8   &     3.5   &  (1)   &    1461   &     0.2   &     2.0   &    55.3   &  n  &                    --  &                    --  \\
G337.9219-0.4555$^\star$   &  337.9219   &     -0.4555   &    5.8   &   18.1   &  43.7  $\times$    26.5   &    -7   &     3.8   &     2.0   &     4.2   &  (1)   &     806   &     0.4   &     0.3   &     3.9   &  n  &                    --  &                    --  \\
G338.0748+0.0111   &  338.0748   &      0.0111   &    6.3   &   16.5   &  32.4  $\times$    29.9   &    57   &    12.8   &    11.9   &    14.1   &  (1)   &    8348   &     1.3   &     0.3   &     1.6   &  n  &                    --  &                    --  \\
G338.9249+0.5539$^\star$   &  338.9249   &      0.5539   &   15.8   &   53.3   &  38.1  $\times$    32.7   &   143   &     3.9   &     2.5   &     4.5   &  (1)   &    5128   &     0.5   &     1.5   &    19.4   &  y  &                    --  &                    --  \\
G338.9266+0.6329$^\star$   &  338.9266   &      0.6329   &    5.5   &   14.9   &  36.9  $\times$    27.3   &    75   &     3.9   &     2.9   &    11.8   &  (1)   &    1435   &     0.4   &     0.6   &     8.8   &  y  &       SIRDC  338.924+0.634  &                    --  \\
G339.6802-1.2090   &  339.6802   &     -1.2090   &    6.0   &   13.4   &  29.7  $\times$    27.9   &    94   &     1.8   &     1.2   &     2.7   &  (1)   &     275   &     0.2   &     0.7   &    27.9   &  y  &                    --  &                    --  \\
G339.8841-1.2568   &  339.8841   &     -1.2568   &    7.8   &   18.0   &  38.3  $\times$    22.3   &    93   &     2.1   &     1.8   &     2.5   &  (21)   &     244   &     0.2   &     0.4   &    14.4   &  n  &        G339.884-1.259  &                    --  \\
G340.0542-0.2442   &  340.0542   &     -0.2442   &   11.1   &   20.2   &  27.2  $\times$    24.8   &   136   &     3.6   &     4.5   &     2.0   &  (1)   &     807   &     0.3   &     0.8   &    18.9   &  n  &       SIRDC  340.051-0.251  &                    --  \\
G340.2740-0.2113   &  340.2740   &     -0.2113   &    6.8   &   11.3   &  25.2  $\times$    24.4   &    32   &     3.8   &     2.0   &     4.2   &  (1)   &    1031   &     0.2   &     1.1   &    28.4   &  y  &                    --  &                    --  \\
G340.9698-1.0212   &  340.9698   &     -1.0212   &   10.6   &   20.0   &  29.3  $\times$    23.9   &    67   &     1.8   &     1.2   &     2.7   &  (1)   &     411   &     0.1   &     1.5   &    68.1   &  y  &        SIRDC 340.969-1.020  &          G340.97-1.02  \\
G342.7069+0.1256   &  342.7069   &      0.1256   &    5.7   &   14.2   &  33.3  $\times$    27.6   &   136   &     2.8   &     2.0   &     4.2   &  (1)   &     342   &     0.3   &     0.3   &     7.1   &  n  &                    --  &                    --  \\
G343.1271-0.0632$^\star$   &  343.1271   &     -0.0632   &   17.7   &   35.2   &  29.4  $\times$    25.0   &   122   &     2.0   &     1.5   &     3.0   &  (1)   &     892   &     0.2   &     2.4   &    92.8   &  y  &        SIRDC 343.132-0.061  &          G343.12-0.06  \\
G343.5031-0.0147   &  343.5031   &     -0.0147   &    5.4   &   15.1   &  36.8  $\times$    27.9   &    41   &     1.8   &     1.2   &     2.7   &  (1)   &     150   &     0.2   &     0.3   &     8.9   &  n  &  G345.5+1.5/ SIRDC 343.496-0.004  &                    --  \\
G343.7559-0.1640$^\star$   &  343.7559   &     -0.1640   &   10.4   &   16.1   &  24.2  $\times$    23.6   &    93   &     1.8   &     1.2   &     2.7   &  (1)   &     330   &     0.1   &     2.0   &   114.7   &  y  &                    --  &                    --  \\
G344.2275-0.5688$^\star$   &  344.2275   &     -0.5688   &   17.3   &   28.6   &  25.8  $\times$    23.7   &    92   &     2.0   &     1.5   &     3.0   &  (1)   &     724   &     0.1   &     2.9   &   139.8   &  y  &                    --  &                    --  \\
G345.0029-0.2241$^\star$   &  345.0029   &     -0.2241   &   16.9   &   30.0   &  26.2  $\times$    25.0   &    58   &     2.0   &     1.5   &     3.0   &  (1)   &     369   &     0.1   &     1.2   &    55.6   &  n  &        SIRDC 345.000-0.232  &                    --  \\
G345.1927+1.0288   &  345.1927   &      1.0288   &    9.6   &   18.2   &  29.4  $\times$    23.7   &    -8   &     1.8   &     1.2   &     2.7   &  (1)   &     181   &     0.1   &     0.7   &    30.5   &  n  &            G345.5+1.5  &                    --  \\
G345.4070-0.9520   &  345.4070   &     -0.9520   &    9.4   &   29.9   &  47.6  $\times$    24.6   &    46   &     1.8   &     1.2   &     2.7   &  (1)   &     298   &     0.2   &     0.4   &    13.2   &  n  &            G345.5+1.5  &                    --  \\
G345.4871+0.3142$^\star$   &  345.4871   &      0.3142   &   15.0   &   46.6   &  40.4  $\times$    28.4   &   112   &     1.8   &     1.2   &     2.7   &  (1)   &     464   &     0.2   &     0.7   &    21.4   &  n  &            G345.5+1.5  &                    --  \\
G345.4933+1.4691   &  345.4933   &      1.4691   &   15.5   &   64.3   &  46.6  $\times$    32.8   &    58   &     1.8   &     1.2   &     2.7   &  (1)   &     641   &     0.3   &     0.7   &    16.3   &  n  &            G345.5+1.5  &                    --  \\
G345.5045+0.3481$^\star$   &  345.5045   &      0.3481   &    9.9   &   23.4   &  34.4  $\times$    25.3   &   102   &     1.8   &     1.2   &     2.7   &  (1)   &     233   &     0.2   &     0.6   &    20.8   &  n  &       SIRDC  345.499+0.338  &                    --  \\
G345.6487+0.0089   &  345.6487   &      0.0089   &    6.8   &   11.3   &  24.9  $\times$    24.4   &    -9   &    15.6   &    13.7   &    19.0   &  (1)   &    8452   &     1.0   &     0.6   &     3.5   &  n  &                    --  &                    --  \\
G348.1825+0.4829   &  348.1825   &      0.4829   &   11.8   &   20.7   &  28.8  $\times$    22.4   &   112   &     1.3   &     1.1   &     1.8   &  (1)   &     221   &     0.1   &     1.8   &   127.8   &  y  &                RCW120  &                    --  \\
G348.5493-0.9789   &  348.5493   &     -0.9789   &    7.6   &   14.6   &  27.6  $\times$    25.9   &    97   &     1.8   &     1.2   &     2.7   &  (9)   &     300   &     0.1   &     1.0   &    46.7   &  y  &               NGC6537  &          G348.55-0.98  \\
G348.6968-1.0283   &  348.6968   &     -1.0283   &   10.2   &   20.3   &  30.1  $\times$    24.3   &   109   &     1.8   &     1.2   &     2.7   &  (9)   &     202   &     0.1   &     0.7   &    29.4   &  n  &               NGC6537  &                    --  \\
G348.7007-1.0427   &  348.7007   &     -1.0427   &    7.0   &   19.1   &  39.8  $\times$    25.4   &    63   &     1.8   &     1.2   &     2.7   &  (9)   &     392   &     0.2   &     0.7   &    24.1   &  y  &               NGC6537  &                    --  \\
G348.7260-1.0391   &  348.7260   &     -1.0391   &   21.4   &   43.4   &  30.3  $\times$    24.7   &    71   &     3.4   &     3.4   &     3.4   &  (10)   &    1524   &     0.3   &     1.4   &    31.2   &  n  &                RCW122  &                    --  \\
G349.0915+0.1059   &  349.0915   &      0.1059   &    5.2   &    8.5   &  26.3  $\times$    22.8   &   137   &    11.0   &    10.4   &    11.7   &  (1)   &    3169   &     0.7   &     0.4   &     4.0   &  n  &                    --  &                    --  \\
G350.1018+0.0817   &  350.1018   &      0.0817   &    5.2   &   11.8   &  29.1  $\times$    28.9   &    19   &    11.1   &    10.5   &    11.8   &  (1)   &    4490   &     1.0   &     0.3   &     1.9   &  n  &                    --  &                    --  \\
G350.1113+0.0906   &  350.1113   &      0.0906   &    6.0   &   26.4   &  52.2  $\times$    31.1   &   107   &    11.1   &    10.5   &    11.8   &  (1)   &   10020   &     1.6   &     0.3   &     1.0   &  n  &       SIRDC  350.117+0.096  &                    --  \\
G350.5052+0.9583   &  350.5052   &      0.9583   &    7.2   &   29.6   &  43.1  $\times$    35.1   &   -15   &     1.4   &     1.2   &     2.7   &  (8)   &     165   &     0.2   &     0.3   &    10.2   &  n  &                    --  &                    --  \\
G351.1542+0.7073   &  351.1542   &      0.7073   &    6.3   &   18.1   &  34.1  $\times$    31.1   &   112   &     1.4   &     1.2   &     2.3   &  (8)   &     209   &     0.1   &     0.6   &    27.3   &  y  &               NGC6334  &                    --  \\
G351.1598+0.6982$^\star$   &  351.1598   &      0.6982   &   21.2   &   51.7   &  34.3  $\times$    26.2   &    60   &     1.4   &     1.2   &     2.3   &  (8)   &     290   &     0.1   &     1.2   &    56.5   &  n  &               NGC6334  &          G351.16+0.69  \\
G351.2437+0.6687$^\star$   &  351.2437   &      0.6687   &   16.9   &   69.3   &  50.8  $\times$    29.7   &    26   &     1.4   &     1.2   &     2.3   &  (8)   &     388   &     0.2   &     0.7   &    24.0   &  n  &               NGC6334  &                    --  \\
G351.2509+0.6528   &  351.2509   &      0.6528   &    8.6   &   22.8   &  37.3  $\times$    26.3   &    86   &     1.4   &     1.2   &     2.3   &  (8)   &     262   &     0.1   &     0.9   &    41.2   &  y  &               NGC6334  &                    --  \\
G351.4161+0.6464$^\star$   &  351.4161   &      0.6464   &   53.3   &   79.1   &  25.1  $\times$    21.8   &     2   &     1.4   &     1.3   &     1.4   &  (8)   &     443   &     0.1   &     5.3   &   441.5   &  n  &               NGC6334  &                    --  \\
G351.4441+0.6579 $^\star$  &  351.4441   &      0.6579   &   33.6   &  125.0   &  42.0  $\times$    32.7   &   -36   &     1.4   &     1.2   &     2.3   &  (8)   &    1442   &     0.2   &     3.1   &   107.4   &  y  &               NGC6334  &                    --  \\
G351.4659+0.6821   &  351.4659   &      0.6821   &    5.7   &   19.9   &  47.6  $\times$    27.0   &   -33   &     1.4   &     1.2   &     2.3   &  (8)   &     229   &     0.2   &     0.5   &    19.6   &  y  &               NGC6334  &                    --  \\
G351.5567+0.2068   &  351.5567   &      0.2068   &    5.3   &   14.6   &  38.1  $\times$    26.8   &   124   &    11.3   &     4.3   &    14.0   &  (1)   &    5744   &     1.2   &     0.3   &     1.4   &  n  &                    --  &                    --  \\
G351.5815-0.3528$^\star$   &  351.5815   &     -0.3528   &   25.0   &   44.9   &  26.1  $\times$    25.4   &   116   &     5.8   &     5.0   &     6.7   &  (1)   &    9557   &     0.4   &     3.7   &    56.6   &  y  &                    --  &          G351.58-0.35  \\
G351.6331-1.2550   &  351.6331   &     -1.2550   &   17.8   &   43.9   &  36.5  $\times$    24.9   &    84   &     1.8   &     1.2   &     2.7   &  (1)   &     437   &     0.2   &     1.0   &    34.9   &  n  &                    --  &                    --  \\
G351.7747-0.5369$^\star$   &  351.7747   &     -0.5369   &   48.8   &   81.8   &  25.2  $\times$    24.5   &    15   &     1.0   &     0.5   &     1.7   &  (15)   &     251   &     0.1   &     3.9   &   374.7   &  n  &               G351.77  &          G351.78-0.54  \\
G352.6223-1.0769   &  352.6223   &     -1.0769   &    5.4   &   10.4   &  28.8  $\times$    24.4   &   123   &     1.4   &     1.2   &     2.7   &  (8)   &      58   &     0.1   &     0.4   &    22.6   &  n  &               NGC6334  &                    --  \\
G353.2726+0.6414   &  353.2726   &      0.6414   &    5.7   &    9.6   &  26.1  $\times$    23.9   &   141   &     1.7   &     1.2   &     2.3   &  (8)   &      85   &     0.1   &     0.5   &    25.0   &  n  &               NGC6334  &                    --  \\
G353.4102-0.3611$^\star$   &  353.4102   &     -0.3611   &   20.0   &   68.4   &  45.8  $\times$    27.5   &    49   &     1.7   &     1.2   &     3.5   &  (1)   &     609   &     0.2   &     0.9   &    27.2   &  n  &                    --  &                    --  \\
G354.6154+0.4719   &  354.6154   &      0.4719   &    8.3   &   12.3   &  24.4  $\times$    22.5   &   111   &     1.7   &     1.2   &     3.9   &  (1)   &     109   &     0.1   &     0.8   &    53.7   &  n  &                    --  &                    --  \\
G357.5577-0.3217   &  357.5577   &     -0.3217   &    6.4   &    9.1   &  24.0  $\times$    21.9   &   103   &     5.0   &     3.0   &     7.0   &  (1)   &    1439   &     0.3   &     1.4   &    34.2   &  y  &                    --  &                    --  \\
G357.9667-0.1626   &  357.9667   &     -0.1626   &    8.5   &   12.6   &  24.7  $\times$    22.1   &   116   &     5.0   &     3.0   &    15.0   &  (1)   &    1996   &     0.3   &     1.7   &    39.5   &  y  &                    --  &                    --  \\
G358.4601-0.3924   &  358.4601   &     -0.3924   &    5.0   &   10.1   &  29.9  $\times$    24.9   &    61   &     5.0   &     3.0   &     7.0   &  (1)   &    1599   &     0.4   &     0.7   &    10.2   &  y  &                    --  &       G358.46-0.39(a)  \\
G359.4400-0.1038   &  359.4400   &     -0.1038   &    7.3   &   22.6   &  42.6  $\times$    26.6   &    20   &     7.9   &     7.2   &     8.7   &  (18)   &    4336   &     0.9   &     0.4   &     2.4   &  n  &                    --  &          G359.44-0.10  \\
G359.6158-0.2429   &  359.6158   &     -0.2429   &   10.5   &   19.1   &  27.2  $\times$    24.7   &    67   &     3.0   &     2.0   &     5.0   &  (1)   &    1087   &     0.2   &     1.5   &    44.5   &  y  &                    --  &          G359.61-0.24  \\
G359.8663-0.0826   &  359.8663   &     -0.0826   &    7.4   &   33.2   &  62.4  $\times$    26.6   &    -1   &     7.9   &     7.2   &     8.7   &  (18)   &   13108   &     1.2   &     0.6   &     3.3   &  y  &                    --  &                    --  \\
G359.9450-0.0451   &  359.9450   &     -0.0451   &    5.4   &   11.2   &  30.0  $\times$    25.6   &    46   &     7.9   &     7.2   &     8.7   &  (18)   &    2154   &     0.7   &     0.3   &     3.2   &  n  &                    --  &                    --  \\
G000.3756+0.0409   &    0.3756   &      0.0409   &    5.8   &    9.4   &  25.7  $\times$    23.2   &   137   &     7.9   &     7.2   &     8.7   &  (18)   &    3695   &     0.5   &     1.0   &    12.7   &  y  &                    --  &                    --  \\
G000.4766-0.0068   &    0.4766   &     -0.0068   &    7.3   &   32.7   &  49.1  $\times$    33.7   &    96   &     7.9   &     7.2   &     8.7   &  (18)   &   12924   &     1.2   &     0.6   &     3.3   &  y  &                    --  &                    --  \\
G000.5464-0.8521   &    0.5464   &     -0.8521   &   20.2   &   34.7   &  29.9  $\times$    21.2   &   107   &     5.2   &     4.0   &     6.0   &  (1)   &    2892   &     0.4   &     1.6   &    27.8   &  n  &                    --  &                    --  \\
G003.4388-0.3491   &    3.4388   &     -0.3491   &    6.8   &   16.0   &  30.4  $\times$    28.5   &    90   &     5.2   &     3.5   &     7.9   &  (1)   &    2745   &     0.5   &     0.8   &    10.3   &  y  &   HRDS G003.439-0.349  &            G3.44-0.35  \\
G005.8843-0.3924   &    5.8843   &     -0.3924   &   24.2   &   39.3   &  25.9  $\times$    23.1   &   135   &     1.3   &     1.2   &     1.4   &  (22)   &     198   &     0.1   &     2.0   &   158.6   &  n  &                 G5.89  &                    --  \\
G005.8998-0.4286   &    5.8998   &     -0.4286   &   10.0   &   18.7   &  30.8  $\times$    22.4   &    85   &     1.3   &     1.1   &     1.4   &  (22)   &      94   &     0.1   &     0.7   &    45.6   &  n  &                 G5.89  &                    --  \\
G008.1410+0.2229   &    8.1410   &      0.2229   &    5.4   &   18.3   &  45.2  $\times$    27.8   &    60   &     5.2   &     4.6   &     5.8   &  (1)   &    3129   &     0.6   &     0.5   &     4.9   &  y  &                   Wn4  &                    --  \\
G008.6702-0.3557   &    8.6702   &     -0.3557   &   15.3   &   30.6   &  28.3  $\times$    26.0   &     0   &     3.4   &     3.1   &     3.7   &  (1)   &    2241   &     0.3   &     2.0   &    47.3   &  y  &                  Wn15  &            G8.67-0.36  \\
G009.6207+0.1936   &    9.6207   &      0.1936   &   11.7   &   21.4   &  28.5  $\times$    23.7   &   106   &     5.2   &     4.5   &     5.9   &  (14)   &    3586   &     0.4   &     1.7   &    28.5   &  y  &  G9.62+0.19/ SIRDC 009.624+0.187 &            G9.62+0.20  \\
G010.2991-0.1470   &   10.2991   &     -0.1470   &    6.7   &   18.0   &  32.1  $\times$    31.0   &    45   &     5.2   &     4.6   &     5.8   &  (1)   &    1495   &     0.5   &     0.3   &     4.0   &  n  &                   W31  &                    --  \\
G010.4722+0.0277$^\star$   &   10.4722   &      0.0277   &   33.2   &   42.2   &  22.4  $\times$    20.9   &    95   &     8.6   &     8.0   &     7.2   &  (6)   &    9499   &     0.4   &     5.1   &    89.4   &  n  &            G10.47+0.3  &                    --  \\
G010.6237-0.3833$^\star$   &   10.6237   &     -0.3833   &   31.1   &   54.9   &  27.5  $\times$    23.7   &    76   &     4.9   &     4.5   &     5.5   &  (6)   &    4144   &     0.3   &     2.3   &    41.9   &  n  &  W31/G10.6-0.4/ SIRDC 010.628-0.389 &                    --  \\
G011.9365-0.6157   &   11.9365   &     -0.6157   &    6.2   &   14.4   &  32.1  $\times$    26.6   &    21   &     3.4   &     2.1   &     4.7   &  (10)   &     512   &     0.3   &     0.4   &     7.1   &  n  &         G011.91-00.61  &                    --  \\
G012.2080-0.1019   &   12.2080   &     -0.1019   &   10.6   &   16.2   &  24.7  $\times$    22.8   &     5   &    13.7   &    12.4   &    15.9   &  (1)   &    9382   &     0.8   &     1.0   &     7.9   &  n  &                  Wn37  &                    --  \\
G012.4166+0.5053   &   12.4166   &      0.5053   &    6.7   &   16.7   &  32.4  $\times$    28.5   &    67   &     2.0   &     1.9   &     2.1   &  (13)   &     414   &     0.2   &     0.7   &    23.9   &  y  &  M17/ SIRDC 012.408+0.512  &                    --  \\
G012.7984-0.1911   &   12.7984   &     -0.1911   &    7.1   &   22.8   &  60.4  $\times$    19.5   &    -3   &     2.4   &     2.2   &     2.6   &  (5)   &     403   &     0.3   &     0.3   &     7.4   &  n  &                   W33  &                    --  \\
G012.8057-0.1994$^\star$   &   12.8057   &     -0.1994   &   31.0   &   92.4   &  37.3  $\times$    29.4   &   -19   &     2.4   &     2.2   &     2.6   &  (5)   &    1638   &     0.3   &     1.5   &    35.2   &  n  &  W33/ SIRDC 012.812-0.205  &                    --  \\
G012.8139-0.1962   &   12.8139   &     -0.1962   &   10.1   &   24.2   &  42.4  $\times$    20.9   &    76   &     2.4   &     2.2   &     2.6   &  (5)   &     430   &     0.2   &     0.6   &    15.4   &  n  &  W33/ SIRDC 012.812-0.205 &                    --  \\
G012.8882+0.4897   &   12.8882   &      0.4897   &    8.5   &   14.3   &  26.9  $\times$    23.1   &    74   &     2.4   &     2.2   &     2.6   &  (5)   &     521   &     0.2   &     1.4   &    54.8   &  y  &  G12.88+0.48/ SIRDC 012.898+0.486  &                    --  \\
G012.9071-0.2595   &   12.9071   &     -0.2595   &    7.7   &   20.1   &  33.4  $\times$    28.9   &    69   &     2.4   &     2.2   &     2.6   &  (5)   &     356   &     0.2   &     0.4   &    10.3   &  n  &                   W33  &                    --  \\
G014.3314-0.6446   &   14.3314   &     -0.6446   &   14.1   &   24.0   &  26.5  $\times$    23.7   &   -31   &     1.1   &     1.0   &     1.3   &  (10)   &      97   &     0.1   &     1.1   &    89.8   &  n  &  SIRDC 014.333-0.646  &          G014.33-0.64  \\
G015.0047-0.6903   &   15.0047   &     -0.6903   &    6.4   &   33.2   &  67.7  $\times$    28.1   &   131   &     2.0   &     1.9   &     2.1   &  (13)   &     401   &     0.3   &     0.3   &     5.0   &  n  &                   M17  &                    --  \\
G015.0112-0.6729   &   15.0112   &     -0.6729   &   12.0   &   66.1   &  47.7  $\times$    42.5   &   106   &     2.0   &     1.9   &     2.1   &  (13)   &     797   &     0.3   &     0.5   &     8.9   &  n  &  M17/ SIRDC 015.007-0.672 &                    --  \\
G015.0244-0.6534$^\star$   &   15.0244   &     -0.6534   &    7.9   &   21.5   &  31.9  $\times$    31.7   &    20   &     2.0   &     1.9   &     2.1   &  (13)   &     260   &     0.2   &     0.4   &    12.0   &  n  &                   M17  &                    --  \\
G015.0292-0.6706$^\star$   &   15.0292   &     -0.6706   &   16.4   &   66.4   &  47.2  $\times$    31.7   &   108   &     2.0   &     1.0   &     2.1   &  (13)   &     801   &     0.3   &     0.7   &    15.9   &  n  &                   M17  &                    --  \\
G016.5850-0.0503   &   16.5850   &     -0.0503   &    5.3   &    8.9   &  26.7  $\times$    23.1   &    63   &     3.6   &     3.3   &     3.9   &  (10)   &     725   &     0.2   &     0.9   &    23.5   &  y  &  SIRDC 016.588-0.053  &                    --  \\
G019.4717+0.1702   &   19.4717   &      0.1702   &    6.0   &   11.5   &  30.0  $\times$    23.6   &    95   &    14.2   &    12.9   &    16.0   &  (1)   &    7118   &     1.1   &     0.4   &     2.3   &  n  &                    --  &                    --  \\
G019.6084-0.2346   &   19.6084   &     -0.2346   &   18.3   &   27.6   &  24.8  $\times$    22.4   &    79   &     3.6   &     3.0   &     4.6   &  (1)   &    1102   &     0.2   &     1.8   &    54.0   &  n  &                    --  &                    --  \\
G019.8832-0.5347$^\star$   &   19.8832   &     -0.5347   &    7.0   &   12.9   &  28.3  $\times$    24.2   &    81   &     3.6   &     3.0   &     4.6   &  (1)   &    1059   &     0.3   &     1.0   &    23.6   &  y  &  SIRDC 019.885-0.532  &          G019.88-0.53  \\
G020.0804-0.1358   &   20.0804   &     -0.1358   &    7.3   &   10.7   &  23.5  $\times$    22.9   &   108   &    12.8   &     3.6   &    14.1   &  (20)   &    5374   &     0.7   &     0.8   &     6.8   &  n  &                    --  &                    --  \\
G023.2056-0.3772$^\star$   &   23.2056   &     -0.3772   &    7.3   &   11.3   &  25.2  $\times$    22.5   &   129   &     4.6   &     4.3   &     5.0   &  (19)   &    1507   &     0.3   &     1.4   &    32.6   &  y  & SIRDC 023.197-0.371  &                    --  \\
G023.4366-0.1828   &   23.4366   &     -0.1828   &    5.9   &   12.1   &  29.4  $\times$    25.9   &   129   &     5.9   &     5.9   &     5.9   &  (19)   &    1287   &     0.5   &     0.4   &     4.7   &  n  &         SIRDC 023.446-0.174  &                    --  \\
G024.3270+0.1445   &   24.3270   &      0.1445   &    5.5   &    9.0   &  25.5  $\times$    23.4   &   146   &     5.9   &     4.8   &    10.5   &  (1)   &    1979   &     0.4   &     1.0   &    16.3   &  y  &  SIRDC 024.332+0.149  &                    --  \\
G024.4909-0.0389   &   24.4909   &     -0.0389   &    5.8   &   12.4   &  31.3  $\times$    25.1   &    -6   &     5.9   &     4.8   &    10.5   &  (1)   &    1328   &     0.5   &     0.4   &     4.4   &  n  &                    --  &                    --  \\
G024.7886+0.0833   &   24.7886   &      0.0833   &   14.1   &   28.1   &  28.4  $\times$    25.8   &   143   &     6.0   &     4.9   &     8.0   &  (1)   &    3136   &     0.5   &     0.9   &    12.1   &  n  &                    --  &                    --  \\
G025.6496+1.0507   &   25.6496   &      1.0507   &    6.8   &   17.2   &  33.7  $\times$    27.8   &   106   &     2.7   &     2.0   &     3.5   &  (1)   &     386   &     0.3   &     0.4   &     8.5   &  n  &                    --  &                    --  \\
G025.8246-0.1783   &   25.8246   &     -0.1783   &    7.5   &   12.3   &  25.7  $\times$    23.6   &    86   &     8.0   &     6.0   &    12.0   &  (1)   &    4974   &     0.5   &     1.3   &    15.5   &  y  &  SIRDC 025.824-0.178  &                    --  \\
G026.5094+0.2823   &   26.5094   &      0.2823   &    8.3   &   12.5   &  24.8  $\times$    22.3   &   135   &     5.9   &     4.9   &     8.0   &  (1)   &    2758   &     0.3   &     1.7   &    31.3   &  y  &                    --  &                    --  \\
G027.3652-0.1654   &   27.3652   &     -0.1654   &   10.3   &   17.8   &  26.3  $\times$    24.2   &    77   &     8.0   &     6.0   &    12.0   &  (13)   &    3508   &     0.5   &     0.8   &     9.1   &  n  &       SIRDC  027.369-0.175  &                    --  \\
G028.1997-0.0495   &   28.1997   &     -0.0495   &    8.8   &   16.2   &  27.9  $\times$    24.3   &   122   &     6.0   &     4.9   &     8.0   &  (1)   &    1773   &     0.4   &     0.6   &     8.9   &  n  &       SIRDC  028.207-0.038  &                    --  \\
G029.9549-0.0162   &   29.9549   &     -0.0162   &   11.0   &   18.4   &  25.5  $\times$    24.2   &    83   &     5.5   &     5.2   &     6.9   &  (3)   &    1709   &     0.4   &     0.9   &    15.4   &  n  &             W43 South  &                    --  \\
G030.7016-0.0672   &   30.7016   &     -0.0672   &   11.5   &   25.1   &  30.9  $\times$    26.0   &    21   &     5.5   &     5.2   &     6.9   &  (4)   &    4795   &     0.5   &     1.4   &    18.7   &  y  &              W43 Main  &                    --  \\
G030.7173-0.0822   &   30.7173   &     -0.0822   &    6.5   &   11.7   &  28.7  $\times$    23.1   &    69   &     5.5   &     5.2   &     6.9   &  (4)   &    1087   &     0.4   &     0.5   &     7.6   &  n  &              W43 Main  &                    --  \\
G030.8166-0.0561$^\star$   &   30.8166   &     -0.0561   &   23.7   &   42.3   &  27.4  $\times$    24.0   &    22   &     5.5   &     5.2   &     6.9   &  (3)   &    8061   &     0.4   &     3.6   &    57.9   &  y  &  W43 Main/ SIRDC 030.803-0.058 &                    --  \\
G031.2804+0.0622   &   31.2804   &      0.0622   &    6.2   &   13.5   &  31.9  $\times$    25.2   &    25   &     4.3   &     3.7   &     5.1   &  (10)   &     770   &     0.4   &     0.4   &     6.2   &  n  &                    --  &                    --  \\
G031.3959-0.2568   &   31.3959   &     -0.2568   &    5.3   &    8.5   &  24.7  $\times$    24.2   &   -15   &     6.2   &     4.9   &     8.0   &  (1)   &    1001   &     0.4   &     0.4   &     7.2   &  n  &                    --  &                    --  \\
G031.4120+0.3076 $^\star$  &   31.4120   &      0.3076   &   21.6   &   31.3   &  24.3  $\times$    22.0   &    83   &     6.8   &     4.9   &     8.0   &  (1)   &    4425   &     0.4   &     2.2   &    38.8   &  n  &        SIRDC 031.404+0.298  &                    --  \\
G032.0439+0.0595   &   32.0439   &      0.0595   &    5.2   &   10.6   &  27.4  $\times$    27.4   &   119   &     5.2   &     5.0   &     5.4   &  (10)   &    1798   &     0.4   &     0.7   &    10.1   &  y  &  W43/ SIRDC 032.043+0.066  &                    --  \\
G032.7442-0.0753   &   32.7442   &     -0.0753   &    5.1   &    7.9   &  24.5  $\times$    23.3   &    -4   &    11.9   &    10.9   &    13.1   &  (1)   &    3436   &     0.7   &     0.5   &     4.1   &  n  &                    --  &                    --  \\
G032.7968+0.1909   &   32.7968   &      0.1909   &   11.6   &   19.6   &  26.4  $\times$    23.6   &   -14   &    13.2   &    11.0   &    15.5   &  (1)   &   10539   &     0.9   &     0.9   &     6.6   &  n  &                    --  &                    --  \\
G033.9147+0.1095   &   33.9147   &      0.1095   &    6.3   &   13.5   &  29.5  $\times$    26.8   &    11   &     7.0   &     4.8   &     9.1   &  (1)   &    2041   &     0.6   &     0.4   &     4.0   &  n  &      SIRDC   033.903+0.117  &                    --  \\
G034.2570+0.1656$^\star$   &   34.2570   &      0.1656   &    6.0   &   13.4   &  35.3  $\times$    23.4   &   103   &     1.6   &     1.5   &     3.7   &  (16)   &     206   &     0.1   &     0.7   &    32.4   &  y  &  G34.2/ SIRDC 034.247+0.156  &                    --  \\
G034.2572+0.1535$^\star$   &   34.2572   &      0.1535   &   51.0   &   94.3   &  26.6  $\times$    25.6   &   119   &     1.6   &     1.5   &     3.7   &  (16)   &     706   &     0.1   &     3.6   &   196.8   &  n  &  G34.2/ SIRDC 034.247+0.156  &                    --  \\
G034.4005+0.2262$^\star$   &   34.4005   &      0.2262   &    6.3   &   17.4   &  41.6  $\times$    24.6   &   137   &     1.6   &     1.5   &     3.7   &  (16)   &     268   &     0.2   &     0.7   &    24.6   &  y  &                 G34.2  &                    --  \\
G034.4112+0.2344$^\star$   &   34.4112   &      0.2344   &   10.3   &   16.8   &  28.3  $\times$    21.3   &   140   &     1.6   &     1.5   &     3.7   &  (16)   &     258   &     0.1   &     1.8   &   110.9   &  y  &                 G34.2  &          G034.41+0.24  \\
G035.0250+0.3501   &   35.0250   &      0.3501   &    5.1   &    7.7   &  25.0  $\times$    22.5   &    17   &     2.3   &     2.1   &     2.6   &  (10)   &     129   &     0.1   &     0.5   &    22.1   &  n  &                    --  &          G035.03+0.35  \\
G035.1330-0.7450   &   35.1330   &     -0.7450   &    6.6   &   15.4   &  30.1  $\times$    28.7   &    42   &     2.2   &     2.0   &     2.4   &  (6)   &     466   &     0.2   &     0.8   &    23.5   &  y  &       SIRDC  035.133-0.750  &          G035.13-0.74  \\
G035.1976-0.7427$^\star$   &   35.1976   &     -0.7427   &   11.0   &   24.9   &  34.0  $\times$    24.5   &   105   &     2.2   &     2.0   &     2.4   &  (6)   &     368   &     0.2   &     0.6   &    20.4   &  n  &                    --  &          G035.20-0.74  \\
G037.4301+1.5192   &   37.4301   &      1.5192   &    5.0   &    9.8   &  28.2  $\times$    25.5   &     5   &     1.9   &     1.8   &     2.0   &  (10)   &     218   &     0.1   &     0.7   &    29.2   &  y  &                    --  &                    --  \\
G037.8734-0.3997   &   37.8734   &     -0.3997   &    5.0   &   10.8   &  29.7  $\times$    26.9   &   121   &     3.5   &     2.4   &     4.7   &  (1)   &     408   &     0.3   &     0.3   &     6.2   &  n  &                    --  &                    --  \\
G040.2823-0.2199   &   40.2823   &     -0.2199   &    6.2   &   10.6   &  25.6  $\times$    24.6   &   113   &     6.4   &     3.1   &     9.7   &  (1)   &    2738   &     0.4   &     1.0   &    14.5   &  y  &  SIRDC 040.283-0.216  &                    --  \\
G043.1647-0.0287   &   43.1647   &     -0.0287   &   11.4   &   16.5   &  23.6  $\times$    22.5   &    86   &    11.1   &    10.4   &    11.9   &  (10)   &    6269   &     0.6   &     1.2   &    12.9   &  n  &                   W49  &                    --  \\
G043.1668+0.0115$^\star$   &   43.1668   &      0.0115   &   56.6   &  111.0   &  30.0  $\times$    24.1   &    47   &    11.1   &    10.4   &    11.9   &  (3)   &   42192   &     0.9   &     3.7   &    26.9   &  n  &                   W49  &                    --  \\
G043.1734+0.0077   &   43.1734   &      0.0077   &    7.7   &   27.4   &  67.9  $\times$    19.3   &   110   &    11.1   &    10.4   &    11.9   &  (10)   &   10435   &     1.4   &     0.3   &     1.5   &  n  &                   W49  &                    --  \\
G043.7950-0.1270   &   43.7950   &     -0.1270   &    6.1   &    9.9   &  25.1  $\times$    24.0   &    84   &     9.5   &     4.0   &    10.8   &  (1)   &    2759   &     0.6   &     0.5   &     5.3   &  n  &                    --  &                    --  \\
G045.0703+0.1319   &   45.0703   &      0.1319   &    6.6   &   11.7   &  26.2  $\times$    24.9   &    35   &     8.0   &     4.4   &     6.4   &  (10)   &    2297   &     0.6   &     0.5   &     5.5   &  n  &                    --  &                    --  \\
G045.1213+0.1318   &   45.1213   &      0.1318   &    6.8   &   17.5   &  32.5  $\times$    29.1   &   -21   &     8.0   &     4.4   &     6.4   &  (10)   &    3440   &     0.8   &     0.4   &     2.8   &  n  &                    --  &                    --  \\
G048.9903-0.2991   &   48.9903   &     -0.2991   &    5.7   &   14.0   &  37.2  $\times$    24.5   &     8   &     5.4   &     5.1   &     5.7   &  (2)   &    1263   &     0.5   &     0.3   &     3.7   &  n  &                   W51  &                    --  \\
G049.3681-0.3004   &   49.3681   &     -0.3004   &    7.3   &   14.7   &  30.4  $\times$    24.5   &    -3   &     5.4   &     5.1   &     5.7   &  (2)   &    1323   &     0.4   &     0.5   &     6.7   &  n  &                   W51  &                    --  \\
G049.4740-0.3667   &   49.4740   &     -0.3667   &    8.1   &   23.1   &  43.1  $\times$    24.4   &     9   &     5.4   &     5.1   &     5.7   &  (2)   &    2081   &     0.6   &     0.4   &     4.3   &  n  &  W51/ SIRDC 049.478-0.370  &                    --  \\
G049.4808-0.3556   &   49.4808   &     -0.3556   &    5.8   &   19.8   &  43.9  $\times$    28.8   &    62   &     5.4   &     5.1   &     5.7   &  (2)   &    3664   &     0.7   &     0.5   &     5.0   &  y  &  W51/ SIRDC 049.493-0.358  &                    --  \\
G049.4823-0.4020   &   49.4823   &     -0.4020   &    9.5   &   17.7   &  28.9  $\times$    23.8   &    84   &     5.4   &     5.1   &     5.7   &  (2)   &    1598   &     0.4   &     0.7   &    10.3   &  n  &  W51/ SIRDC 049.478-0.410  &                    --  \\
G049.4888-0.3882$^\star$   &   49.4888   &     -0.3882   &   70.2   &  113.2   &  25.6  $\times$    23.2   &   145   &     5.4   &     5.1   &     5.7   &  (2)   &   10201   &     0.3   &     6.0   &   111.2   &  n  &                   W51  &                    --  \\
G049.4897-0.3697$^\star$   &   49.4897   &     -0.3697   &   32.9   &   52.0   &  27.1  $\times$    21.5   &    64   &     5.4   &     5.1   &     5.7   &  (2)   &    4687   &     0.3   &     2.9   &    55.2   &  n  &  W51/ SIRDC 049.478-0.370  &                    --  \\
G049.4908-0.3792 $^\star$  &   49.4908   &     -0.3792   &   11.1   &   36.9   &  53.4  $\times$    23.0   &   -11   &     5.4   &     5.1   &     5.7   &  (2)   &    3322   &     0.7   &     0.5   &     4.9   &  n  &  W51/ SIRDC 049.501-0.374  &                    --  \\
\hline
\end{longtable}
